Non-embeddable relational configurations

Relational configurations are defined by the relationships between systems. Individualist configurations are defined by the properties of individual systems. Non-embeddable relational configurations are those for which there is no equivalent individualist description. We suggest that situations in physics where a spacetime description breaks down may be the result of trying to use individualist configurations to model non-embeddible relational configurations. We propose a particular example of a relational configuration space, the 2 instant relation (2IR), whose embeddible configurations describe particle worldlines in a background spacetime. We investigate the properties of these configurations.

==> images/2wl_hs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2wl_hs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96153846)%
    \put(0,0){\includegraphics[width=\unitlength]{2wl_hs.pdf}}%
    \put(0.44264655,0.90435445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.89800069,0.44052863){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.17307692,0.34615384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}(\lambda_1)$}}}%
    \put(0.88461538,0.59615384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}(\lambda_1)$}}}%
    \put(0.4214673,0.52736359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S$}}}%
    \put(0.18425958,0.76668926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F$}}}%
    \put(0.73076923,0.23076923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> images/2wl_proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2wl_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \fbox{
  \begin{picture}(1,0.63636364)%
    \put(0,0){\includegraphics[width=\unitlength]{2wl_proof.pdf}}%
    \put(0.15406469,0.2722902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}(0)$}}}%
    \put(0.90209789,0.14379372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.18924825,0.57976399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.70017484,0.59965035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}(\lambda_1)$}}}%
    \put(0.88181818,0.49090909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}(\lambda_1)$}}}%
    \put(0.42941434,0.12543706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{12}\circ F_{21}(0)$}}}%
    \put(0.60839161,0.12543706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(F_{12}\circ F_{21})^2 (0)$}}}%
    \put(0.11735141,0.39772727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}\circ (F_{12}\circ F_{21})(0)$}}}%
    \put(0.15406469,0.09178322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}(0)$}}}%
    \put(0.10909091,0.52727272){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}\circ (F_{12}\circ F_{21})^2(0)$}}}%
    \put(0.19129167,0.46420113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Lambda_2^2$}}}%
    \put(0.1900164,0.33667333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Lambda_2^1$}}}%
    \put(0.32727273,0.09090909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Lambda_1^1$}}}%
    \put(0.50909091,0.09090909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Lambda_1^2$}}}%
  \end{picture}}%
\endgroup%


==> images/3_2wl_2IRs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_2wl_2IRs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{760bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36842105)%
    \put(0,0){\includegraphics[width=\unitlength]{3_2wl_2IRs.pdf}}%
    \put(0.56315789,0.32105263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{32}$}}}%
    \put(0.64210526,0.24736842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{32}$}}}%
    \put(0.62145109,0.16508384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.48580441,0.30073607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.24736842,0.32105263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.32631579,0.24736842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.30566162,0.16508384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.17001494,0.30073608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.87894737,0.32105263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{13}$}}}%
    \put(0.95789474,0.24736842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{13}$}}}%
    \put(0.93724057,0.16508384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.80159385,0.30073608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.11987382,0.24921137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F^2_1$}}}%
    \put(0.24921136,0.11566772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P^1_2$}}}%
    \put(0.18947368,0.18421052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_{12}$}}}%
    \put(0.82127223,0.18457458){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_{31}$}}}%
    \put(0.50546342,0.18499791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_{23}$}}}%
    \put(0.4347663,0.24976836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F^3_2$}}}%
    \put(0.56515381,0.11768746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P^2_3$}}}%
    \put(0.75015175,0.24976836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F^1_3$}}}%
    \put(0.88223267,0.1181108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P^3_1$}}}%
  \end{picture}%
\endgroup%


==> images/3wl_inequiv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3wl_inequiv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{3wl_inequiv.pdf}}%
    \put(0.06666667,0.25){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.25,0.36666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}(\lambda_1)$}}}%
    \put(0.25,0.11666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}(\lambda_1)$}}}%
    \put(0.41666667,0.21666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{32}\circ F_{21}(\lambda_1)$}}}%
    \put(0.06666667,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_1$}}}%
    \put(0.18333333,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_2$}}}%
    \put(0.31526548,0.46681416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_3$}}}%
    \put(0.55833333,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W'_1$}}}%
    \put(0.69166667,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W'_2$}}}%
    \put(0.80833333,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W'_3$}}}%
    \put(0.55833333,0.25){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda'_1$}}}%
    \put(0.76763565,0.38372096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F'_{21}(\lambda'_1)$}}}%
    \put(0.76879847,0.10232559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P'_{21}(\lambda'_1)$}}}%
    \put(0.41666667,0.28333333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{32}\circ P_{21}(\lambda_1)$}}}%
    \put(0.91666667,0.28333333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P'_{32}\circ F'_{21}(\lambda'_1)$}}}%
    \put(0.91511627,0.21627907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F'_{32}\circ P'_{21}(\lambda'_1)$}}}%
  \end{picture}%
\endgroup%


==> images/deformed_star2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deformed_star2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1120bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \fbox{
  \begin{picture}(1,0.85714286)%
    \put(0,0){\includegraphics[width=\unitlength]{deformed_star2.pdf}}%
    \put(0.24654896,0.41444384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.04666753,0.12150783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.41740304,0.12120492){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.2925,0.38571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.17821429,0.38571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.0925,0.31428571){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{13}$}}}%
    \put(0.05678571,0.25){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{13}$}}}%
    \put(0.37821429,0.31428571){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{32}$}}}%
    \put(0.40678571,0.25){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{32}$}}}%
    \put(0.78262041,0.41444384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.95347447,0.12120492){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.85714286,0.38571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.71428571,0.38571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.62857141,0.31428573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{13}$}}}%
    \put(0.59375001,0.2516611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{13}$}}}%
    \put(0.91428577,0.31428573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{32}$}}}%
    \put(0.94479167,0.24999998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{32}$}}}%
    \put(0.57841051,0.12218292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.3,0.24285714){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FSS$}}}%
    \put(0.84329442,0.24271138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$SPP$}}}%
    \put(0.28763519,0.76504616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.36790785,0.7093905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.37004844,0.63767462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.23197948,0.77574919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.79821429,0.76428568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.85005066,0.7093905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.85219125,0.63767462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.71412227,0.77574919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
  \end{picture}}%
\endgroup%


==> images/pp_lt_p_proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pp_lt_p_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66)%
    \put(0,0){\includegraphics[width=\unitlength]{pp_lt_p_proof.pdf}}%
    \put(0.20066667,0.60044444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_j$}}}%
    \put(0.36088889,0.62066666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_k$}}}%
    \put(0.54,0.62){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_i$}}}%
    \put(0.64,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_i^P$}}}%
    \put(0.53044446,0.49933333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_i$}}}%
    \put(0.27,0.295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_j$}}}%
    \put(0.435,0.355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_k$}}}%
    \put(0.395,0.125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda'_k$}}}%
    \put(0.23,0.15){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_j^P$}}}%
    \put(0.18920863,0.22086331){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
  \end{picture}%
\endgroup%


==> images/projection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \fbox{
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{projection.pdf}}%
    \put(0.06089239,0.75800525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.96,0.06){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.47,0.74){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F\!F^3_{21}(\lambda_1)$}}}%
    \put(0.72,0.74){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}(\lambda_1)$}}}%
    \put(0.45965594,0.45828384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F\!P^3_{21}(\lambda_1)$}}}%
    \put(0.62,0.35){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P\!F^3_{21}(\lambda_1)$}}}%
    \put(0.34,0.16){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}(\lambda_1)$}}}%
    \put(0.82,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P\!P^3_{21}(\lambda_1)$}}}%
  \end{picture}}%
\endgroup%


==> images/rel_distance.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rel_distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{center}
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{rel_distance.pdf}}%
    \put(0.14197531,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.14,0.91999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_1$}}}%
    \put(0.86,0.91999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_2$}}}%
    \put(0.86213989,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.66,0.85999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{31}(\lambda_1)$}}}%
    \put(0.5,0.91999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_3$}}}%
    \put(0.66049384,0.13786011){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{31}(\lambda_1)$}}}%
    \put(0.66,0.73999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{32}(\lambda_2)$}}}%
    \put(0.66,0.25999999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{32}(\lambda_2)$}}}%
  \end{picture}%
  \end{center}
\endgroup%


==> images/rij_to_2IR.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rij_to_2IR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{rij_to_2IR.pdf}}%
    \put(0.17190083,0.17933884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{13}(\lambda)$}}}%
    \put(0.18,0.11){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{12}(\lambda)$}}}%
    \put(0.29,0.18){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{23}(\lambda)$}}}%
    \put(0.38016528,0.1123967){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$}}}%
    \put(0.27,0.36){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{12}(\lambda')$}}}%
    \put(0.26,0.44){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{23}(\lambda')$}}}%
    \put(0.17,0.43){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_{13}(\lambda')$}}}%
    \put(0.3586777,0.43966942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda'$}}}%
    \put(0.71,0.32923077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.59076923,0.43923077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{13}(\lambda_3)$}}}%
    \put(0.57,0.18923077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{13}(\lambda_3)$}}}%
    \put(0.87,0.43){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{23}(\lambda_3)$}}}%
    \put(0.9,0.26){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{23}(\lambda_3)$}}}%
  \end{picture}%
\endgroup%


==> images/star.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'star.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
 
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{star.pdf}}%
    \put(0.50028456,0.44560096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$SSS$}}}%
    \put(0.39230769,0.45384615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$PSS$}}}}%
    \put(0.50039635,0.64876934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$SFP$}}}%
    \put(0.50039635,0.26029034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$SPF$}}}%
    \put(0.6838131,0.35256836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FPS$}}}%
    \put(0.68609154,0.57016216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FSP$}}}%
    \put(0.31584036,0.35484675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$PSF$}}}%
    \put(0.31584036,0.56788367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$PFS$}}}%
    \put(0.66923072,0.72307692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FFP$}}}%
    \put(0.67014226,0.18396155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FPF$}}}%
    \put(0.79230769,0.44615384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$FPP$}}}%
    \put(0.32951118,0.72168025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$PFP$}}}%
    \put(0.20875235,0.44826397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$PFF$}}}%
    \put(0.33178962,0.18624004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$PPF$}}}%
    \put(0.60748437,0.4522306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$FSS$}}}}%
    \put(0.54549969,0.54618633){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$SSP$}}}}%
    \put(0.45480619,0.54488149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$SFS$}}}}%
    \put(0.54615385,0.36923086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$SPS$}}}}%
    \put(0.45480619,0.36871441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$SSF$}}}}%
    \put(0.53179777,0.89264826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_3$}}}%
    \put(0.10051469,0.26170917){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_1$}}}%
    \put(0.89979117,0.26105675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_2$}}}%
    \put(0.61538462,0.83076923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{21}$}}}%
    \put(0.39230769,0.83012817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{21}$}}}%
    \put(0.2003205,0.69230769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{13}$}}}%
    \put(0.125,0.55769231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{13}$}}}%
    \put(0.81506413,0.69230769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{32}$}}}%
    \put(0.88108971,0.55448721){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{32}$}}}%
  \end{picture}%
\endgroup%


==> images/via_functions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'via_functions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \fbox{
  \begin{picture}(1,1.14285714)%
    \put(0,0){\includegraphics[width=\unitlength]{via_functions.pdf}}%
    \put(0.22523461,0.56725756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$}}}%
    \put(0.82857143,0.97142856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F\!F^k_{ji}(\lambda)$}}}%
    \put(0.8,0.65714285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F\!P^k_{ji}(\lambda)$}}}%
    \put(0.77142857,0.48571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P\!F^k_{ji}(\lambda)$}}}%
    \put(0.74285714,0.22857142){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P\!P^k_{ji}(\lambda)$}}}%
    \put(0.22857143,0.08571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_i$}}}%
    \put(0.37142857,0.08571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_k$}}}%
    \put(0.54285714,0.08571428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_j$}}}%
  \end{picture}}%
\endgroup%

